A homomorphism between link and XXZ modules over the periodic Temperley-Lieb algebra

We study finite loop models on a lattice wrapped around a cylinder. A section of the cylinder has N sites. We use a family of link modules over the periodic Temperley-Lieb algebra EPTL_N(\beta, \alpha) introduced by Martin and Saleur, and Graham and Lehrer. These are labeled by the numbers of sites N and of defects d, and extend the standard modules of the original Temperley-Lieb algebra. Beside the defining parameters \beta=u^2+u^{-2} with u=e^{i\lambda/2} (weight of contractible loops) and \alpha (weight of non-contractible loops), this family also depends on a twist parameter v that keeps track of how the defects wind around the cylinder. The transfer matrix T_N(\lambda, \nu) depends on the anisotropy \nu and the spectral parameter \lambda that fixes the model. (The thermodynamic limit of T_N is believed to describe a conformal field theory of central charge c=1-6\lambda^2/(\pi(\lambda-\pi)).) The family of periodic XXZ Hamiltonians is extended to depend on this new parameter v and the relationship between this family and the loop models is established. The Gram determinant for the natural bilinear form on these link modules is shown to factorize in terms of an intertwiner i_N^d between these link representations and the eigenspaces of S^z of the XXZ models. This map is shown to be an isomorphism for generic values of u and v and the critical curves in the plane of these parameters for which i_N^d fails to be an isomorphism are given.

==> (inline-0) <==
\begin{pmatrix} 
\begin{pspicture}(-0.1,-0.6)(1.6,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psset{linecolor=myc2}
\psarc{-}(0.25,0){0.25}{0}{180}
\psarc{-}(1.25,0){0.25}{0}{180}
\psarc{-}(0.25,0){-0.25}{0}{180}
\psarc{-}(1.25,0){-0.25}{0}{180}
\end{pspicture}
 & 
\begin{pspicture}(0.1,-0.6)(1.4,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psset{linecolor=myc2}
\psarc{-}(0.25,0){0.25}{0}{180}
\psarc{-}(1.25,0){0.25}{0}{180}
\psarc{-}(0.75,0){-0.25}{0}{180}
\psbezier{-}(0,0)(0,-0.75)(1.5,-0.75)(1.5,0) 
\end{pspicture} 
& \begin{pspicture}(-0.1,-0.6)(0.1,0.6)\rput(0,0){$0$}\end{pspicture}
& \begin{pspicture}(-0.1,-0.6)(0.1,0.6)\rput(0,0){$0$}\end{pspicture}
& \begin{pspicture}(-0.1,-0.6)(0.1,0.6)\rput(0,0){$0$}\end{pspicture}
& \begin{pspicture}(0.1,-0.6)(0.1,0.6)\rput(0,0){$0$}\end{pspicture} \\
\begin{pspicture}(-0.1,-0.6)(1.6,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psset{linecolor=myc2}
\psarc{-}(0.75,0){0.25}{0}{180}
\psbezier{-}(0,0)(0,0.75)(1.5,0.75)(1.5,0)
\psarc{-}(0.25,0){-0.25}{0}{180}
\psarc{-}(1.25,0){-0.25}{0}{180}
\end{pspicture} 
&  \begin{pspicture}(0.1,-0.6)(1.4,0.6)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psset{linecolor=myc2}
\psarc{-}(0.75,0){0.25}{0}{180}
\psbezier{-}(0,0)(0,0.75)(1.5,0.75)(1.5,0) 
\psarc{-}(0.75,0){-0.25}{0}{180}
\psbezier{-}(0,0)(0,-0.75)(1.5,-0.75)(1.5,0) 
\end{pspicture}
& \begin{pspicture}(-0.1,-0.6)(0.1,0.6)\rput(0,0){$0$}\end{pspicture}
& \begin{pspicture}(-0.1,-0.6)(0.1,0.6)\rput(0,0){$0$}\end{pspicture}
& \begin{pspicture}(-0.1,-0.6)(0.1,0.6)\rput(0,0){$0$}\end{pspicture}
& \begin{pspicture}(0.1,-0.6)(0.1,0.6)\rput(0,0){$0$}\end{pspicture} \\
\begin{pspicture}(-0.1,-1.8)(0.1,1.8)\rput(0,0){$0$}\end{pspicture} 
& \begin{pspicture}(-0.1,-1.8)(0.1,1.8)\rput(0,0){$0$}\end{pspicture} &
\begin{pspicture}(0.1,-1.8)(1.6,1.8)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psline{-}(0.75,0.5)(1.25,1)(0.75,1.5)(0.25,1)(0.75,0.5)
\rput(0.75,1){$_1$}
\psset{linecolor=myc2}
\psbezier{-}(0,0)(0,0.375)(0.5,0.375)(0.5,0.75)
\psbezier{-}(0.5,0)(0.5,0.375)(1,0.375)(1,0.75)
\psarc{-}(1.25,0){0.25}{0}{180}
\psline{-}(0.5,1.25)(0.5,1.375)
\psline{-}(1,1.25)(1,1.375)
\psarc{-}(0.25,1.375){0.25}{0}{90}
\psarc{-}(1.25,1.375){0.25}{90}{180}
\psset{linecolor=black}
\psline{-}(0.75,-0.5)(1.25,-1)(0.75,-1.5)(0.25,-1)(0.75,-0.5)
\rput(0.75,-1){$_1$}
\psset{linecolor=myc2}
\psbezier{-}(0,-0)(0,-0.375)(0.5,-0.375)(0.5,-0.75)
\psbezier{-}(0.5,-0)(0.5,-0.375)(1,-0.375)(1,-0.75)
\psarc{-}(1.25,0){-0.25}{0}{180}
\psline{-}(0.5,-1.25)(0.5,-1.375)
\psline{-}(1,-1.25)(1,-1.375)
\psarc{-}(0.25,-1.375){0.25}{-90}{0}
\psarc{-}(1.25,-1.375){0.25}{-180}{-90}
\end{pspicture}
 & 
 \begin{pspicture}(0.1,-1.8)(1.6,1.8)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psline{-}(0.75,0.5)(1.25,1)(0.75,1.5)(0.25,1)(0.75,0.5)
\rput(0.75,1){$_1$}
\psset{linecolor=myc2}
\psbezier{-}(0,0)(0,0.375)(0.5,0.375)(0.5,0.75)
\psbezier{-}(0.5,0)(0.5,0.375)(1,0.375)(1,0.75)
\psarc{-}(1.25,0){0.25}{0}{180}
\psline{-}(0.5,1.25)(0.5,1.375)
\psline{-}(1,1.25)(1,1.375)
\psarc{-}(0.25,1.375){0.25}{0}{90}
\psarc{-}(1.25,1.375){0.25}{90}{180}
\psset{linecolor=black}
\psline{-}(0.75,-0.5)(1.25,-1)(0.75,-1.5)(0.25,-1)(0.75,-0.5)
\rput(0.75,-1){$_1$}
\psset{linecolor=myc2}
\psbezier{-}(0,-0)(0,-0.375)(0.5,-0.375)(0.5,-0.75)
\psbezier{-}(1.5,-0)(1.5,-0.375)(1,-0.375)(1,-0.75)
\psarc{-}(0.75,0){-0.25}{0}{180}
\psline{-}(0.5,-1.25)(0.5,-1.375)
\psline{-}(1,-1.25)(1,-1.375)
\psarc{-}(0.25,-1.375){0.25}{-90}{0}
\psarc{-}(1.25,-1.375){0.25}{-180}{-90}
\end{pspicture}
  & 
  \begin{pspicture}(0.1,-1.8)(1.6,1.8)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psline{-}(0.75,0.5)(1.25,1)(0.75,1.5)(0.25,1)(0.75,0.5)
\rput(0.75,1){$_1$}
\psset{linecolor=myc2}
\psbezier{-}(0,0)(0,0.375)(0.5,0.375)(0.5,0.75)
\psbezier{-}(0.5,0)(0.5,0.375)(1,0.375)(1,0.75)
\psarc{-}(1.25,0){0.25}{0}{180}
\psline{-}(0.5,1.25)(0.5,1.375)
\psline{-}(1,1.25)(1,1.375)
\psarc{-}(0.25,1.375){0.25}{0}{90}
\psarc{-}(1.25,1.375){0.25}{90}{180}
\psset{linecolor=black}
\psline{-}(0.75,-0.5)(1.25,-1)(0.75,-1.5)(0.25,-1)(0.75,-0.5)
\rput(0.75,-1){$_1$}
\psset{linecolor=myc2}
\psbezier{-}(1,-0)(1,-0.375)(0.5,-0.375)(0.5,-0.75)
\psbezier{-}(1.5,-0)(1.5,-0.375)(1,-0.375)(1,-0.75)
\psarc{-}(0.25,0){-0.25}{0}{180}
\psline{-}(0.5,-1.25)(0.5,-1.375)
\psline{-}(1,-1.25)(1,-1.375)
\psarc{-}(0.25,-1.375){0.25}{-90}{0}
\psarc{-}(1.25,-1.375){0.25}{-180}{-90}\end{pspicture} & \begin{pspicture}(0.1,-1.8)(0.1,1.8)\rput(0,0){$0$}\end{pspicture}  \\
\begin{pspicture}(-0.1,-1.8)(0.1,1.8)\rput(0,0){$0$}\end{pspicture} & 
\begin{pspicture}(-0.1,-1.8)(0.1,1.8)\rput(0,0){$0$}\end{pspicture} & 
\begin{pspicture}(0.1,-1.8)(1.6,1.8)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psline{-}(0.75,0.5)(1.25,1)(0.75,1.5)(0.25,1)(0.75,0.5)
\rput(0.75,1){$_1$}
\psset{linecolor=myc2}
\psbezier{-}(0,0)(0,0.375)(0.5,0.375)(0.5,0.75)
\psbezier{-}(1.5,0)(1.5,0.375)(1,0.375)(1,0.75)
\psarc{-}(0.75,0){0.25}{0}{180}
\psline{-}(0.5,1.25)(0.5,1.375)
\psline{-}(1,1.25)(1,1.375)
\psarc{-}(0.25,1.375){0.25}{0}{90}
\psarc{-}(1.25,1.375){0.25}{90}{180}
\psset{linecolor=black}
\psline{-}(0.75,-0.5)(1.25,-1)(0.75,-1.5)(0.25,-1)(0.75,-0.5)
\rput(0.75,-1){$_1$}
\psset{linecolor=myc2}
\psbezier{-}(0,-0)(0,-0.375)(0.5,-0.375)(0.5,-0.75)
\psbezier{-}(0.5,-0)(0.5,-0.375)(1,-0.375)(1,-0.75)
\psarc{-}(1.25,0){-0.25}{0}{180}
\psline{-}(0.5,-1.25)(0.5,-1.375)
\psline{-}(1,-1.25)(1,-1.375)
\psarc{-}(0.25,-1.375){0.25}{-90}{0}
\psarc{-}(1.25,-1.375){0.25}{-180}{-90}\end{pspicture} 
& 
\begin{pspicture}(0.1,-1.8)(1.6,1.8)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psline{-}(0.75,0.5)(1.25,1)(0.75,1.5)(0.25,1)(0.75,0.5)
\rput(0.75,1){$_1$}
\psset{linecolor=myc2}
\psbezier{-}(0,0)(0,0.375)(0.5,0.375)(0.5,0.75)
\psbezier{-}(1.5,0)(1.5,0.375)(1,0.375)(1,0.75)
\psarc{-}(0.75,0){0.25}{0}{180}
\psline{-}(0.5,1.25)(0.5,1.375)
\psline{-}(1,1.25)(1,1.375)
\psarc{-}(0.25,1.375){0.25}{0}{90}
\psarc{-}(1.25,1.375){0.25}{90}{180}
\psset{linecolor=black}
\psline{-}(0.75,-0.5)(1.25,-1)(0.75,-1.5)(0.25,-1)(0.75,-0.5)
\rput(0.75,-1){$_1$}
\psset{linecolor=myc2}
\psbezier{-}(0,-0)(0,-0.375)(0.5,-0.375)(0.5,-0.75)
\psbezier{-}(1.5,-0)(1.5,-0.375)(1,-0.375)(1,-0.75)
\psarc{-}(0.75,0){-0.25}{0}{180}
\psline{-}(0.5,-1.25)(0.5,-1.375)
\psline{-}(1,-1.25)(1,-1.375)
\psarc{-}(0.25,-1.375){0.25}{-90}{0}
\psarc{-}(1.25,-1.375){0.25}{-180}{-90}\end{pspicture} 
& 
\begin{pspicture}(0.1,-1.8)(1.6,1.8)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psline{-}(0.75,0.5)(1.25,1)(0.75,1.5)(0.25,1)(0.75,0.5)
\rput(0.75,1){$_1$}
\psset{linecolor=myc2}
\psbezier{-}(0,0)(0,0.375)(0.5,0.375)(0.5,0.75)
\psbezier{-}(1.5,0)(1.5,0.375)(1,0.375)(1,0.75)
\psarc{-}(0.75,0){0.25}{0}{180}
\psline{-}(0.5,1.25)(0.5,1.375)
\psline{-}(1,1.25)(1,1.375)
\psarc{-}(0.25,1.375){0.25}{0}{90}
\psarc{-}(1.25,1.375){0.25}{90}{180}
\psset{linecolor=black}
\psline{-}(0.75,-0.5)(1.25,-1)(0.75,-1.5)(0.25,-1)(0.75,-0.5)
\rput(0.75,-1){$_1$}
\psset{linecolor=myc2}
\psbezier{-}(1,-0)(1,-0.375)(0.5,-0.375)(0.5,-0.75)
\psbezier{-}(1.5,-0)(1.5,-0.375)(1,-0.375)(1,-0.75)
\psarc{-}(0.25,0){-0.25}{0}{180}
\psline{-}(0.5,-1.25)(0.5,-1.375)
\psline{-}(1,-1.25)(1,-1.375)
\psarc{-}(0.25,-1.375){0.25}{-90}{0}
\psarc{-}(1.25,-1.375){0.25}{-180}{-90}\end{pspicture} & \begin{pspicture}(0.1,-1.8)(0.1,1.8)\rput(0,0){$0$}\end{pspicture} & \\
\begin{pspicture}(-0.1,-1.8)(0.1,1.8)\rput(0,0){$0$}\end{pspicture}
& \begin{pspicture}(-0.1,-1.8)(0.1,1.8)\rput(0,0){$0$}\end{pspicture} & 
\begin{pspicture}(0.1,-1.8)(1.6,1.8)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psline{-}(0.75,0.5)(1.25,1)(0.75,1.5)(0.25,1)(0.75,0.5)
\rput(0.75,1){$_1$}
\psset{linecolor=myc2}
\psbezier{-}(1,0)(1,0.375)(0.5,0.375)(0.5,0.75)
\psbezier{-}(1.5,0)(1.5,0.375)(1,0.375)(1,0.75)
\psarc{-}(0.25,0){0.25}{0}{180}
\psline{-}(0.5,1.25)(0.5,1.375)
\psline{-}(1,1.25)(1,1.375)
\psarc{-}(0.25,1.375){0.25}{0}{90}
\psarc{-}(1.25,1.375){0.25}{90}{180}
\psset{linecolor=black}
\psline{-}(0.75,-0.5)(1.25,-1)(0.75,-1.5)(0.25,-1)(0.75,-0.5)
\rput(0.75,-1){$_1$}
\psset{linecolor=myc2}
\psbezier{-}(0,-0)(0,-0.375)(0.5,-0.375)(0.5,-0.75)
\psbezier{-}(0.5,-0)(0.5,-0.375)(1,-0.375)(1,-0.75)
\psarc{-}(1.25,0){-0.25}{0}{180}
\psline{-}(0.5,-1.25)(0.5,-1.375)
\psline{-}(1,-1.25)(1,-1.375)
\psarc{-}(0.25,-1.375){0.25}{-90}{0}
\psarc{-}(1.25,-1.375){0.25}{-180}{-90}
\end{pspicture}
 & \begin{pspicture}(0.1,-1.8)(1.6,1.8)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psline{-}(0.75,0.5)(1.25,1)(0.75,1.5)(0.25,1)(0.75,0.5)
\rput(0.75,1){$_1$}
\psset{linecolor=myc2}
\psbezier{-}(1,0)(1,0.375)(0.5,0.375)(0.5,0.75)
\psbezier{-}(1.5,0)(1.5,0.375)(1,0.375)(1,0.75)
\psarc{-}(0.25,0){0.25}{0}{180}
\psline{-}(0.5,1.25)(0.5,1.375)
\psline{-}(1,1.25)(1,1.375)
\psarc{-}(0.25,1.375){0.25}{0}{90}
\psarc{-}(1.25,1.375){0.25}{90}{180}
\psset{linecolor=black}
\psline{-}(0.75,-0.5)(1.25,-1)(0.75,-1.5)(0.25,-1)(0.75,-0.5)
\rput(0.75,-1){$_1$}
\psset{linecolor=myc2}
\psbezier{-}(0,-0)(0,-0.375)(0.5,-0.375)(0.5,-0.75)
\psbezier{-}(1.5,-0)(1.5,-0.375)(1,-0.375)(1,-0.75)
\psarc{-}(0.75,0){-0.25}{0}{180}
\psline{-}(0.5,-1.25)(0.5,-1.375)
\psline{-}(1,-1.25)(1,-1.375)
\psarc{-}(0.25,-1.375){0.25}{-90}{0}
\psarc{-}(1.25,-1.375){0.25}{-180}{-90}
\end{pspicture}
 & \begin{pspicture}(0.1,-1.8)(1.6,1.8)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psline{-}(0.75,0.5)(1.25,1)(0.75,1.5)(0.25,1)(0.75,0.5)
\rput(0.75,1){$_1$}
\psset{linecolor=myc2}
\psbezier{-}(1,0)(1,0.375)(0.5,0.375)(0.5,0.75)
\psbezier{-}(1.5,0)(1.5,0.375)(1,0.375)(1,0.75)
\psarc{-}(0.25,0){0.25}{0}{180}
\psline{-}(0.5,1.25)(0.5,1.375)
\psline{-}(1,1.25)(1,1.375)
\psarc{-}(0.25,1.375){0.25}{0}{90}
\psarc{-}(1.25,1.375){0.25}{90}{180}
\psset{linecolor=black}
\psline{-}(0.75,-0.5)(1.25,-1)(0.75,-1.5)(0.25,-1)(0.75,-0.5)
\rput(0.75,-1){$_1$}
\psset{linecolor=myc2}
\psbezier{-}(1,-0)(1,-0.375)(0.5,-0.375)(0.5,-0.75)
\psbezier{-}(1.5,-0)(1.5,-0.375)(1,-0.375)(1,-0.75)
\psarc{-}(0.25,0){-0.25}{0}{180}
\psline{-}(0.5,-1.25)(0.5,-1.375)
\psline{-}(1,-1.25)(1,-1.375)
\psarc{-}(0.25,-1.375){0.25}{-90}{0}
\psarc{-}(1.25,-1.375){0.25}{-180}{-90}
\end{pspicture}
 & \begin{pspicture}(0.1,-1.8)(0.1,1.8)\rput(0,0){$0$}\end{pspicture} & \\
\begin{pspicture}(-0.1,-4.5)(0.1,4.5) \rput(0,0){$0$} \end{pspicture}&
\begin{pspicture}(-0.1,-4.5)(0.1,4.5) \rput(0,0){$0$} \end{pspicture}&
\begin{pspicture}(0.1,-4.5)(0.1,4.5) \rput(0,0){$0$} \end{pspicture}&
\begin{pspicture}(0.1,-4.5)(0.1,4.5) \rput(0,0){$0$} \end{pspicture}&
\begin{pspicture}(0.1,-4.5)(0.1,4.5) \rput(0,0){$0$} \end{pspicture}&
\begin{pspicture}(0.4,-4.5)(1.1,4.5)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psline{-}(1.25,0.5)(1.75,1)(1.25,1.5)(0.75,1)(1.25,0.5)
\psline{-}(1.25,1.5)(1.75,2)(1.25,2.5)(0.75,2)(1.25,1.5)
\psline{-}(1.25,2.5)(1.75,3)(1.25,3.5)(0.75,3)(1.25,2.5)
\psline{-}(0.75,1)(1.25,1.5)(0.75,2)(0.25,1.5)(0.75,1)
\psline{-}(0.75,2)(1.25,2.5)(0.75,3)(0.25,2.5)(0.75,2)
\psline{-}(0.25,1.5)(0.75,2)(0.25,2.5)(-0.25,2)(0.25,1.5)
\rput(0.25,2){$_3$}
%\psline[linestyle=dashed,dash=2pt 2pt]{-}(-0.25,0.25)(1.75,0.25)
%\rput(2.375,0.25){$_{d=2}$}
\psset{linecolor=myc2}
\psline{-}(0,0)(0,1.75)
\psline{-}(0.5,0)(0.5,1.25)
\psline{-}(1,0)(1,0.75)
\psline{-}(1.5,0)(1.5,0.75)
%\psbezier{-}(0,0)(0,0.375)(0.5,0.375)(0.5,0.75)
%\psbezier{-}(1.5,0)(1.5,0.375)(1,0.375)(1,0.75)
\psline{-}(0.0,2.25)(0.0,3.375)
\psline{-}(0.5,2.75)(0.5,3.375)%\psline{-}(0.5,3.375)(0.5,4)
\psline{-}(1.0,3.25)(1.0,3.375)%\psline{-}(1,3.375)(1,4)
\psline{-}(1.5,3.25)(1.5,3.375)
\psarc{-}(-0.25,3.375){0.25}{0}{90}
\psarc{-}(-0.25,3.375){0.75}{0}{90}
\psarc{-}(1.75,3.375){0.25}{90}{180}
\psarc{-}(1.75,3.375){0.75}{90}{180}
\psset{linecolor=myc}
\psarc{-}(1.25,1.5){0.355}{-45}{45}
\psarc{-}(1.25,2.5){0.355}{-45}{45}
\psset{linecolor=black}
\psline{-}(1.25,-0.5)(1.75,-1)(1.25,-1.5)(0.75,-1)(1.25,-0.5)
\psline{-}(1.25,-1.5)(1.75,-2)(1.25,-2.5)(0.75,-2)(1.25,-1.5)
\psline{-}(1.25,-2.5)(1.75,-3)(1.25,-3.5)(0.75,-3)(1.25,-2.5)
\psline{-}(0.75,-1)(1.25,-1.5)(0.75,-2)(0.25,-1.5)(0.75,-1)
\psline{-}(0.75,-2)(1.25,-2.5)(0.75,-3)(0.25,-2.5)(0.75,-2)
\psline{-}(0.25,-1.5)(0.75,-2)(0.25,-2.5)(-0.25,-2)(0.25,-1.5)
\rput(0.25,-2){$_3$}
\psset{linecolor=myc2}
\psline{-}(0,0)(0,-1.75)
\psline{-}(0.5,0)(0.5,-1.25)
\psline{-}(1,0)(1,-0.75)
\psline{-}(1.5,0)(1.5,-0.75)
\psline{-}(0.0,-2.25)(0.0,-3.375)
\psline{-}(0.5,-2.75)(0.5,-3.375)%\psline{-}(0.5,-3.375)(0.5,-4)
\psline{-}(1.0,-3.25)(1.0,-3.375)%\psline{-}(1,-3.375)(1,-4)
\psline{-}(1.5,-3.25)(1.5,-3.375)
\psarc{-}(-0.25,-3.375){0.25}{270}{360}
\psarc{-}(-0.25,-3.375){0.75}{270}{360}
\psarc{-}(1.75,-3.375){0.25}{180}{270}
\psarc{-}(1.75,-3.375){0.75}{180}{270}
\psset{linecolor=myc}
\psarc{-}(1.25,-1.5){0.355}{-45}{45}
\psarc{-}(1.25,-2.5){0.355}{-45}{45}
\end{pspicture} \\
\end{pmatrix} = 
\begin{pmatrix} \beta^2 & \beta & 0 & 0 & 0 & 0 \\
\beta & \beta^2 & 0 & 0 & 0 & 0 \\
0 & 0 & \beta K_{0,1} & K_{0,1} & 0 & 0 \\
0 & 0 & K_{0,1} & \beta K_{0,1} & K_{0,1} & 0 \\
0 & 0 & 0 & K_{0,1} & \beta K_{0,1} & 0 \\
0 & 0 & 0 & 0 & 0 & K_{0,2} \\
\end{pmatrix}
\end{align*}

\begin{equation*}
\psset{unit=0.55}
 \Gamma_4^2 = 
\begin{pmatrix}
\begin{pspicture}(-0.3,-1.0)(1.8,1.0)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psset{linecolor=myc2}
\psline{-}(0,0)(0,0.75)
\psline{-}(0.5,0)(0.5,0.75)
\psarc{-}(1.25,0){0.25}{0}{180}
\psline{-}(0,0)(0,-0.75)
\psline{-}(0.5,0)(0.5,-0.75)
\psarc{-}(1.25,0){-0.25}{0}{180}
\end{pspicture}
 & 
\begin{pspicture}(-0.3,-1.0)(1.8,1.0)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psset{linecolor=myc2}
\psline{-}(0,0)(0,0.75)
\psline{-}(0.5,0)(0.5,0.75)
\psarc{-}(1.25,0){0.25}{0}{180}
\psline{-}(0,0)(0,-0.75)
\psline{-}(1.5,0)(1.5,-0.75)
\psarc{-}(0.75,0){-0.25}{0}{180}
\end{pspicture} 
&
 \begin{pspicture}(-0.3,-1.0)(1.8,1.0)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psset{linecolor=myc2}
\psline{-}(0,0)(0,0.75)
\psline{-}(0.5,0)(0.5,0.75)
\psarc{-}(1.25,0){0.25}{0}{180}
\psline{-}(1,0)(1,-0.75)
\psline{-}(1.5,0)(1.5,-0.75)
\psarc{-}(0.25,0){-0.25}{0}{180}
\end{pspicture} 
& \begin{pspicture}(0.1,-1.0)(0.3,1.0) \rput(0,0){$0$} \end{pspicture}  \\
\begin{pspicture}(-0.3,-1.0)(1.8,1.0)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psset{linecolor=myc2}
\psline{-}(0,0)(0,0.75)
\psline{-}(1.5,0)(1.5,0.75)
\psarc{-}(0.75,0){0.25}{0}{180}
\psline{-}(0,0)(0,-0.75)
\psline{-}(0.5,0)(0.5,-0.75)
\psarc{-}(1.25,0){-0.25}{0}{180}
\end{pspicture} 
& 
\begin{pspicture}(-0.3,-1.0)(1.8,1.0)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psset{linecolor=myc2}
\psline{-}(0,0)(0,0.75)
\psline{-}(1.5,0)(1.5,0.75)
\psarc{-}(0.75,0){0.25}{0}{180}
\psline{-}(0,0)(0,-0.75)
\psline{-}(1.5,0)(1.5,-0.75)
\psarc{-}(0.75,0){-0.25}{0}{180}
\end{pspicture}
 & 
 \begin{pspicture}(-0.3,-1.0)(1.8,1.0)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psset{linecolor=myc2}
\psline{-}(0,0)(0,0.75)
\psline{-}(1.5,0)(1.5,0.75)
\psarc{-}(0.75,0){0.25}{0}{180}
\psline{-}(1,0)(1,-0.75)
\psline{-}(1.5,0)(1.5,-0.75)
\psarc{-}(0.25,0){-0.25}{0}{180}
\end{pspicture}
 &  \begin{pspicture}(0.1,-1.0)(0.3,1.0) \rput(0,0){$0$} \end{pspicture}  \\
\begin{pspicture}(-0.3,-1.0)(1.8,1.0)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psset{linecolor=myc2}
\psline{-}(1,0)(1,0.75)
\psline{-}(1.5,0)(1.5,0.75)
\psarc{-}(0.25,0){0.25}{0}{180}
\psline{-}(0,0)(0,-0.75)
\psline{-}(0.5,0)(0.5,-0.75)
\psarc{-}(1.25,0){-0.25}{0}{180}
\end{pspicture}
 & 
 \begin{pspicture}(-0.3,-1.0)(1.8,1.0)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psset{linecolor=myc2}
\psline{-}(1,0)(1,0.75)
\psline{-}(1.5,0)(1.5,0.75)
\psarc{-}(0.25,0){0.25}{0}{180}
\psline{-}(0,0)(0,-0.75)
\psline{-}(1.5,0)(1.5,-0.75)
\psarc{-}(0.75,0){-0.25}{0}{180}
\end{pspicture}
 &
  \begin{pspicture}(-0.3,-1.0)(1.8,1.0)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psset{linecolor=myc2}
\psline{-}(1,0)(1,0.75)
\psline{-}(1.5,0)(1.5,0.75)
\psarc{-}(0.25,0){0.25}{0}{180}
\psline{-}(1,0)(1,-0.75)
\psline{-}(1.5,0)(1.5,-0.75)
\psarc{-}(0.25,0){-0.25}{0}{180}
\end{pspicture}
 &  \begin{pspicture}(0.1,-1.0)(0.3,1.0) \rput(0,0){$0$} \end{pspicture}  \\
\begin{pspicture}(-0.1,-4.5)(0.1,4.5) \rput(0,0){$0$} \end{pspicture} & 
\begin{pspicture}(-0.1,-4.5)(0.1,4.5) \rput(0,0){$0$} \end{pspicture} & 
\begin{pspicture}(-0.1,-4.5)(0.1,4.5) \rput(0,0){$0$} \end{pspicture} & \begin{pspicture}(0.25,-4.5)(1.825,4.5)
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](0.5,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1,0){0.08}
\pscircle[fillstyle=solid,fillcolor=black](1.5,0){0.08}
\psset{linewidth=1pt}
\psline{-}(1.25,0.5)(1.75,1)(1.25,1.5)(0.75,1)(1.25,0.5)
\psline{-}(1.25,1.5)(1.75,2)(1.25,2.5)(0.75,2)(1.25,1.5)
\psline{-}(1.25,2.5)(1.75,3)(1.25,3.5)(0.75,3)(1.25,2.5)
\psline{-}(0.75,1)(1.25,1.5)(0.75,2)(0.25,1.5)(0.75,1)
\psline{-}(0.75,2)(1.25,2.5)(0.75,3)(0.25,2.5)(0.75,2)
\psline{-}(0.25,1.5)(0.75,2)(0.25,2.5)(-0.25,2)(0.25,1.5)
\rput(0.25,2){$_3$}
%\psline[linestyle=dashed,dash=2pt 2pt]{-}(-0.25,0.25)(1.75,0.25)
%\rput(2.375,0.25){$_{d=2}$}
\psset{linecolor=myc2}
\psline{-}(0,0)(0,1.75)
\psline{-}(0.5,0)(0.5,1.25)
\psline{-}(1,0)(1,0.75)
\psline{-}(1.5,0)(1.5,0.75)
%\psbezier{-}(0,0)(0,0.375)(0.5,0.375)(0.5,0.75)
%\psbezier{-}(1.5,0)(1.5,0.375)(1,0.375)(1,0.75)
\psline{-}(0.0,2.25)(0.0,3.375)
\psline{-}(0.5,2.75)(0.5,3.375)\psline{-}(0.5,3.375)(0.5,4)
\psline{-}(1.0,3.25)(1.0,3.375)\psline{-}(1,3.375)(1,4)
\psline{-}(1.5,3.25)(1.5,3.375)
\psarc{-}(-0.25,3.375){0.25}{0}{90}
%\psarc{-}(-0.25,3.375){0.75}{0}{90}
\psarc{-}(1.75,3.375){0.25}{90}{180}
%\psarc{-}(1.75,3.375){0.75}{90}{180}
\psset{linecolor=myc}
\psarc{-}(1.25,1.5){0.355}{-45}{45}
\psarc{-}(1.25,2.5){0.355}{-45}{45}
\psset{linecolor=black}
\psline{-}(1.25,-0.5)(1.75,-1)(1.25,-1.5)(0.75,-1)(1.25,-0.5)
\psline{-}(1.25,-1.5)(1.75,-2)(1.25,-2.5)(0.75,-2)(1.25,-1.5)
\psline{-}(1.25,-2.5)(1.75,-3)(1.25,-3.5)(0.75,-3)(1.25,-2.5)
\psline{-}(0.75,-1)(1.25,-1.5)(0.75,-2)(0.25,-1.5)(0.75,-1)
\psline{-}(0.75,-2)(1.25,-2.5)(0.75,-3)(0.25,-2.5)(0.75,-2)
\psline{-}(0.25,-1.5)(0.75,-2)(0.25,-2.5)(-0.25,-2)(0.25,-1.5)
\rput(0.25,-2){$_3$}
\psset{linecolor=myc2}
\psline{-}(0,0)(0,-1.75)
\psline{-}(0.5,0)(0.5,-1.25)
\psline{-}(1,0)(1,-0.75)
\psline{-}(1.5,0)(1.5,-0.75)
\psline{-}(0.0,-2.25)(0.0,-3.375)
\psline{-}(0.5,-2.75)(0.5,-3.375)\psline{-}(0.5,-3.375)(0.5,-4)
\psline{-}(1.0,-3.25)(1.0,-3.375)\psline{-}(1,-3.375)(1,-4)
\psline{-}(1.5,-3.25)(1.5,-3.375)
\psarc{-}(-0.25,-3.375){0.25}{270}{360}
%\psarc{-}(-0.25,-3.375){0.75}{270}{360}
\psarc{-}(1.75,-3.375){0.25}{180}{270}
%\psarc{-}(1.75,-3.375){0.75}{180}{270}
\psset{linecolor=myc}
\psarc{-}(1.25,-1.5){0.355}{-45}{45}
\psarc{-}(1.25,-2.5){0.355}{-45}{45}
\end{pspicture} 
\end{pmatrix} = 
\begin{pmatrix}
\beta & v^{-2} & 0 & 0 \\
v^{2} & \beta & v^{-2} & 0 \\
0 & v^{2} & \beta & 0 \\
0 & 0 & 0 & K_{2,1} 
\end{pmatrix},\qquad \Gamma_4^4 = \begin{pmatrix} 1 \end{pmatrix},
\end{equation*}
\vspace{0.6cm}\\
\begin{equation*}
\psset{unit=0.6}
 \textrm{with} \quad K_{0,1} = 
\begin{pspicture}(0,0.75)(1.5,1.75)
\psset{linewidth=1pt}
\psline{-}(0.75,0.5)(1.25,1)(0.75,1.5)(0.25,1)(0.75,0.5)
\rput(0.75,1){$_1$}
\psset{linecolor=myc2}
\psline{-}(0.5,1.25)(0.5,1.375)
\psline{-}(1,1.25)(1,1.375)
\psarc{-}(0.25,1.375){0.25}{0}{90}
\psarc{-}(1.25,1.375){0.25}{90}{180}
\psline{-}(0.5,0.625)(0.5,0.75)
\psline{-}(1,0.625)(1,0.75)
\psarc{-}(0.25,0.625){0.25}{-90}{0}
\psarc{-}(1.25,0.625){0.25}{-180}{-90}
\end{pspicture}, \qquad K_{0,2} = \begin{pspicture}(-0.75,1.75)(2,2.5)
\psset{linewidth=1pt}
\psline{-}(1.25,0.5)(1.75,1)(1.25,1.5)(0.75,1)(1.25,0.5)
\psline{-}(1.25,1.5)(1.75,2)(1.25,2.5)(0.75,2)(1.25,1.5)
\psline{-}(1.25,2.5)(1.75,3)(1.25,3.5)(0.75,3)(1.25,2.5)
\psline{-}(0.75,1)(1.25,1.5)(0.75,2)(0.25,1.5)(0.75,1)
\psline{-}(0.75,2)(1.25,2.5)(0.75,3)(0.25,2.5)(0.75,2)
\psline{-}(0.25,1.5)(0.75,2)(0.25,2.5)(-0.25,2)(0.25,1.5)
\rput(0.25,2){$_3$}
\psset{linecolor=myc2}
\psline{-}(0.0,2.25)(0.0,3.375)
\psline{-}(0.5,2.75)(0.5,3.375)%\psline{-}(0.5,3.375)(0.5,4)
\psline{-}(1.0,3.25)(1.0,3.375)%\psline{-}(1,3.375)(1,4)
\psline{-}(1.5,3.25)(1.5,3.375)
\psarc{-}(-0.25,3.375){0.25}{0}{90}
\psarc{-}(-0.25,3.375){0.75}{0}{90}
\psarc{-}(1.75,3.375){0.25}{90}{180}
\psarc{-}(1.75,3.375){0.75}{90}{180}
\psset{linecolor=myc}
\psarc{-}(1.25,1.5){0.355}{-45}{45}
\psarc{-}(1.25,2.5){0.355}{-45}{45}
\psset{linecolor=myc2}
\psline{-}(0.0,1.75)(0.0,0.625)
\psline{-}(0.5,1.25)(0.5,0.625)%\psline{-}(0.5,0.625)(0.5,0)
\psline{-}(1.0,0.75)(1.0,0.625)%\psline{-}(1,0.625)(1,0)
\psline{-}(1.5,0.75)(1.5,0.625)
\psarc{-}(-0.25,0.625){0.25}{270}{360}
\psarc{-}(-0.25,0.625){0.75}{270}{360}
\psarc{-}(1.75,0.625){0.25}{180}{270}
\psarc{-}(1.75,0.625){0.75}{180}{270}
\end{pspicture},
\qquad K_{2,1} = \begin{pspicture}(-0.75,1.75)(2,2.5)
\psset{linewidth=1pt}
\psline{-}(1.25,0.5)(1.75,1)(1.25,1.5)(0.75,1)(1.25,0.5)
\psline{-}(1.25,1.5)(1.75,2)(1.25,2.5)(0.75,2)(1.25,1.5)
\psline{-}(1.25,2.5)(1.75,3)(1.25,3.5)(0.75,3)(1.25,2.5)
\psline{-}(0.75,1)(1.25,1.5)(0.75,2)(0.25,1.5)(0.75,1)
\psline{-}(0.75,2)(1.25,2.5)(0.75,3)(0.25,2.5)(0.75,2)
\psline{-}(0.25,1.5)(0.75,2)(0.25,2.5)(-0.25,2)(0.25,1.5)
\rput(0.25,2){$_3$}
%\psline[linestyle=dashed,dash=2pt 2pt]{-}(-0.25,0.25)(1.75,0.25)
%\rput(2.375,0.25){$_{d=2}$}
\psset{linecolor=myc2}
%\psline{-}(0,0)(0,1.75)
%\psline{-}(0.5,0)(0.5,1.25)
%\psline{-}(1,0)(1,0.75)
%\psline{-}(1.5,0)(1.5,0.75)
%\psbezier{-}(0,0)(0,0.375)(0.5,0.375)(0.5,0.75)
%\psbezier{-}(1.5,0)(1.5,0.375)(1,0.375)(1,0.75)
\psline{-}(0.0,2.25)(0.0,3.375)
\psline{-}(0.5,2.75)(0.5,3.375)\psline{-}(0.5,3.375)(0.5,4)
\psline{-}(1.0,3.25)(1.0,3.375)\psline{-}(1,3.375)(1,4)
\psline{-}(1.5,3.25)(1.5,3.375)
\psarc{-}(-0.25,3.375){0.25}{0}{90}
%\psarc{-}(-0.25,3.375){0.75}{0}{90}
\psarc{-}(1.75,3.375){0.25}{90}{180}
%\psarc{-}(1.75,3.375){0.75}{90}{180}
\psset{linecolor=myc}
\psarc{-}(1.25,1.5){0.355}{-45}{45}
\psarc{-}(1.25,2.5){0.355}{-45}{45}
%\psset{linecolor=black}
%\psline{-}(1.25,-0.5)(1.75,-1)(1.25,-1.5)(0.75,-1)(1.25,-0.5)
%\psline{-}(1.25,-1.5)(1.75,-2)(1.25,-2.5)(0.75,-2)(1.25,-1.5)
%\psline{-}(1.25,-2.5)(1.75,-3)(1.25,-3.5)(0.75,-3)(1.25,-2.5)
%\psline{-}(0.75,-1)(1.25,-1.5)(0.75,-2)(0.25,-1.5)(0.75,-1)
%\psline{-}(0.75,-2)(1.25,-2.5)(0.75,-3)(0.25,-2.5)(0.75,-2)
%\psline{-}(0.25,-1.5)(0.75,-2)(0.25,-2.5)(-0.25,-2)(0.25,-1.5)
%\rput(0.25,-2){$_3$}
\psset{linecolor=myc2}
%\psline{-}(0,0)(0,-1.75)
%\psline{-}(0.5,0)(0.5,-1.25)
%\psline{-}(1,0)(1,-0.75)
%\psline{-}(1.5,0)(1.5,-0.75)
\psline{-}(0.0,1.75)(0.0,0.625)
\psline{-}(0.5,1.25)(0.5,0.625)\psline{-}(0.5,0.625)(0.5,0)
\psline{-}(1.0,0.75)(1.0,0.625)\psline{-}(1,0.625)(1,0)
\psline{-}(1.5,0.75)(1.5,0.625)
\psarc{-}(-0.25,0.625){0.25}{270}{360}
%%\psarc{-}(-0.25,-3.375){0.75}{270}{360}
\psarc{-}(1.75,0.625){0.25}{180}{270}
%%\psarc{-}(1.75,-3.375){0.75}{180}{270}
%\psset{linecolor=myc}
%\psarc{-}(1.25,-1.5){0.355}{-45}{45}
%\psarc{-}(1.25,-2.5){0.355}{-45}{45}
\end{pspicture}
\begin{pspicture}(-1,-0.6)(0.5,0.5)\lw
\psline{-}(-0.5,0)(0,-0.5)(0.5,0)(0,0.5)(-0.5,0)
\psline{-}(-0.5,0)(0,-0.5)(-0.5,-1)(-1,-0.5)(-0.5,0)
\psset{linecolor=myc}\unlw
\psarc{-}(0,0.5){0.3536}{225}{315}
\psarc{-}(0,-0.5){0.3536}{45}{225}
\psarc{-}(-1,-0.5){0.3536}{-45}{45}
\end{pspicture}
\begin{pspicture}(-1,-0.6)(0.5,0.5)\lw
\psline{-}(-0.5,0)(0,-0.5)(0.5,0)(0,0.5)(-0.5,0)
\psline{-}(-0.5,0)(0,-0.5)(-0.5,-1)(-1,-0.5)(-0.5,0)
\psset{linecolor=myc}\unlw
\psarc{-}(-0.5,0){0.3536}{225}{315}
\psarc{-}(-0.5,-1){0.3536}{45}{135}
\psarc{-}(-0.5,0){0.3536}{-45}{45}
\psarc{-}(0.5,0){0.3536}{135}{-135}
\end{pspicture}
\begin{pspicture}(-0.2,-0.25)(4,4.5)
\psset{linewidth=1pt}
\psline{-}(0,0)(0.5,0.5)(1,0)(0.5,-0.5)(0,0)
\psline{-}(1,0)(1.5,0.5)(2,0)(1.5,-0.5)(1,0)
\psline{-}(1,1)(1.5,1.5)(2,1)(1.5,0.5)(1,1)
\psline{-}(1,-1)(1.5,-0.5)(2,-1)(1.5,-1.5)(1,-1)%
\psline{-}(2,0)(2.5,0.5)(3,0)(2.5,-0.5)(2,0)
\psline{-}(2,1)(2.5,1.5)(3,1)(2.5,0.5)(2,1)
\psline{-}(2,2)(2.5,2.5)(3,2)(2.5,1.5)(2,2)
\psline{-}(2,-1)(2.5,-0.5)(3,-1)(2.5,-1.5)(2,-1)
\psline{-}(2,-2)(2.5,-1.5)(3,-2)(2.5,-2.5)(2,-2)%
\psline{-}(3,0)(3.5,0.5)(4,0)(3.5,-0.5)(3,0)
\psline{-}(3,1)(3.5,1.5)(4,1)(3.5,0.5)(3,1)
\psline{-}(3,2)(3.5,2.5)(4,2)(3.5,1.5)(3,2)
\psline{-}(3,3)(3.5,2.5)(4,3)(3.5,3.5)(3,3)
\psline{-}(3,-1)(3.5,-0.5)(4,-1)(3.5,-1.5)(3,-1)
\psline{-}(3,-2)(3.5,-1.5)(4,-2)(3.5,-2.5)(3,-2)
\psline{-}(3,-3)(3.5,-2.5)(4,-3)(3.5,-3.5)(3,-3)%
\psline{-}(0.5,0.5)(1,1)(1.5,0.5)(1,0)(0.5,0.5)
\psline{-}(0.5,-0.5)(1,0)(1.5,-0.5)(1,-1)(0.5,-0.5)
\psline{-}(1.5,0.5)(2,1)(2.5,0.5)(2,0)(1.5,0.5)
\psline{-}(1.5,1.5)(2,2)(2.5,1.5)(2,1)(1.5,1.5)
\psline{-}(1.5,-0.5)(2,0)(2.5,-0.5)(2,-1)(1.5,-0.5)
\psline{-}(1.5,-1.5)(2,-1)(2.5,-1.5)(2,-2)(1.5,-1.5)
\psline{-}(2.5,2.5)(3,3)(3.5,2.5)(3,2)(2.5,2.5)
\psline{-}(2.5,1.5)(3,2)(3.5,1.5)(3,1)(2.5,1.5)
\psline{-}(2.5,0.5)(3,1)(3.5,0.5)(3,0)(2.5,0.5)
\psline{-}(2.5,-0.5)(3,0)(3.5,-0.5)(3,-1)(2.5,-0.5)
\psline{-}(2.5,-1.5)(3,-1)(3.5,-1.5)(3,-2)(2.5,-1.5)
\psline{-}(2.5,-2.5)(3,-2)(3.5,-2.5)(3,-3)(2.5,-2.5)
\psbezier[linewidth=0.5pt](0.5,-0)(0,-0)(-0.25,-0.25)(-0.5,-1.)
\rput(-0.75,-1.25){$_{2r-1}$}
%\rput(0.5,0){$_d$}
\psset{linecolor=myc2}
\psline{-}(3.75,3.25)(3.75,3.75)
\psline{-}(3.25,3.25)(3.25,3.75)
\psline{-}(2.75,2.75)(2.75,3.75)
\psline{-}(2.25,2.25)(2.25,3.75)
\psline{-}(1.75,1.75)(1.75,3.75)
\psline{-}(1.25,1.25)(1.25,3.75)
\psline{-}(0.75,0.75)(0.75,3.75)
\psline{-}(0.25,0.25)(0.25,3.75)%
\psline{-}(3.75,-3.25)(3.75,-3.75)
\psline{-}(3.25,-3.25)(3.25,-3.75)
\psline{-}(2.75,-2.75)(2.75,-3.75)
\psline{-}(2.25,-2.25)(2.25,-3.75)
\psline{-}(1.75,-1.75)(1.75,-3.75)
\psline{-}(1.25,-1.25)(1.25,-3.75)
\psline{-}(0.75,-0.75)(0.75,-3.75)
\psline{-}(0.25,-0.25)(0.25,-3.75)
\psarc{-}(0,3.75){0.25}{0}{90}
\psbezier{-}(0.75,3.75)(0.75,4.125)(0.5,4.25)(0,4.25)
\psbezier{-}(1.25,3.75)(1.25,4.3125)(0.8333,4.5)(0,4.5)
\psbezier{-}(1.75,3.75)(1.75,4.5)(1.166,4.75)(0,4.75)
\psbezier{-}(3.25,3.75)(3.25,4.125)(3.5,4.25)(4,4.25)
\psbezier{-}(2.75,3.75)(2.75,4.3125)(3.1666,4.5)(4,4.5)
\psbezier{-}(2.25,3.75)(2.25,4.5)(2.8333,4.75)(4,4.75)
\psarc{-}(4,3.75){0.25}{90}{180}
\psarc{-}(0,-3.75){0.25}{-90}{0}
\psbezier{-}(0.75,-3.75)(0.75,-4.125)(0.5,-4.25)(0,-4.25)
\psbezier{-}(1.25,-3.75)(1.25,-4.3125)(0.8333,-4.5)(0,-4.5)
\psbezier{-}(1.75,-3.75)(1.75,-4.5)(1.166,-4.75)(0,-4.75)
\psbezier{-}(3.25,-3.75)(3.25,-4.125)(3.5,-4.25)(4,-4.25)
\psbezier{-}(2.75,-3.75)(2.75,-4.3125)(3.1666,-4.5)(4,-4.5)
\psbezier{-}(2.25,-3.75)(2.25,-4.5)(2.8333,-4.75)(4,-4.75)
\psarc{-}(4,-3.75){0.25}{180}{-90}
%\psbezier{-}(0.25,3.75)()
\psset{linecolor=myc}
\psarc{-}(3.5,2.5){0.353553}{-45}{45}
\psarc{-}(3.5,1.5){0.353553}{-45}{45}
\psarc{-}(3.5,0.5){0.353553}{-45}{45}
\psarc{-}(3.5,-0.5){0.353553}{-45}{45}
\psarc{-}(3.5,-1.5){0.353553}{-45}{45}
\psarc{-}(3.5,-2.5){0.353553}{-45}{45}
\end{pspicture} \,= \frac{S_r}{S_{2r}}
\begin{pspicture}(-0.2,-0.25)(4,4.5)
\psset{linewidth=1pt}
\psline{-}(0,0)(0.5,0.5)(1,0)(0.5,-0.5)(0,0)
\psline{-}(1,0)(1.5,0.5)(2,0)(1.5,-0.5)(1,0)
\psline{-}(1,1)(1.5,1.5)(2,1)(1.5,0.5)(1,1)
\psline{-}(1,-1)(1.5,-0.5)(2,-1)(1.5,-1.5)(1,-1)%
\psline{-}(2,0)(2.5,0.5)(3,0)(2.5,-0.5)(2,0)
\psline{-}(2,1)(2.5,1.5)(3,1)(2.5,0.5)(2,1)
\psline{-}(2,2)(2.5,2.5)(3,2)(2.5,1.5)(2,2)
\psline{-}(2,-1)(2.5,-0.5)(3,-1)(2.5,-1.5)(2,-1)
\psline{-}(2,-2)(2.5,-1.5)(3,-2)(2.5,-2.5)(2,-2)%
\psline{-}(3,0)(3.5,0.5)(4,0)(3.5,-0.5)(3,0)
\psline{-}(3,1)(3.5,1.5)(4,1)(3.5,0.5)(3,1)
\psline{-}(3,2)(3.5,2.5)(4,2)(3.5,1.5)(3,2)
\psline{-}(3,3)(3.5,2.5)(4,3)(3.5,3.5)(3,3)
\psline{-}(3,-1)(3.5,-0.5)(4,-1)(3.5,-1.5)(3,-1)
\psline{-}(3,-2)(3.5,-1.5)(4,-2)(3.5,-2.5)(3,-2)
\psline{-}(3,-3)(3.5,-2.5)(4,-3)(3.5,-3.5)(3,-3)%
\psline{-}(0.5,0.5)(1,1)(1.5,0.5)(1,0)(0.5,0.5)
\psline{-}(0.5,-0.5)(1,0)(1.5,-0.5)(1,-1)(0.5,-0.5)
\psline{-}(1.5,0.5)(2,1)(2.5,0.5)(2,0)(1.5,0.5)
\psline{-}(1.5,1.5)(2,2)(2.5,1.5)(2,1)(1.5,1.5)
\psline{-}(1.5,-0.5)(2,0)(2.5,-0.5)(2,-1)(1.5,-0.5)
\psline{-}(1.5,-1.5)(2,-1)(2.5,-1.5)(2,-2)(1.5,-1.5)
\psline{-}(2.5,2.5)(3,3)(3.5,2.5)(3,2)(2.5,2.5)
\psline{-}(2.5,1.5)(3,2)(3.5,1.5)(3,1)(2.5,1.5)
\psline{-}(2.5,0.5)(3,1)(3.5,0.5)(3,0)(2.5,0.5)
\psline{-}(2.5,-0.5)(3,0)(3.5,-0.5)(3,-1)(2.5,-0.5)
\psline{-}(2.5,-1.5)(3,-1)(3.5,-1.5)(3,-2)(2.5,-1.5)
\psline{-}(2.5,-2.5)(3,-2)(3.5,-2.5)(3,-3)(2.5,-2.5)
%\psbezier[linewidth=0.5pt](0.5,-0)(0,-0)(-0.25,-0.25)(-0.5,-1.)
%\rput(-0.75,-1.25){$_{2r-1}$}
%\rput(0.5,0){$_d$}
\psset{linecolor=myc2}
\psline{-}(3.75,3.25)(3.75,3.75)
\psline{-}(3.25,3.25)(3.25,3.75)
\psline{-}(2.75,2.75)(2.75,3.75)
\psline{-}(2.25,2.25)(2.25,3.75)
\psline{-}(1.75,1.75)(1.75,3.75)
\psline{-}(1.25,1.25)(1.25,3.75)
\psline{-}(0.75,0.75)(0.75,3.75)
\psline{-}(0.25,0.25)(0.25,3.75)%
\psline{-}(3.75,-3.25)(3.75,-3.75)
\psline{-}(3.25,-3.25)(3.25,-3.75)
\psline{-}(2.75,-2.75)(2.75,-3.75)
\psline{-}(2.25,-2.25)(2.25,-3.75)
\psline{-}(1.75,-1.75)(1.75,-3.75)
\psline{-}(1.25,-1.25)(1.25,-3.75)
\psline{-}(0.75,-0.75)(0.75,-3.75)
\psline{-}(0.25,-0.25)(0.25,-3.75)
\psarc{-}(0,3.75){0.25}{0}{90}
\psbezier{-}(0.75,3.75)(0.75,4.125)(0.5,4.25)(0,4.25)
\psbezier{-}(1.25,3.75)(1.25,4.3125)(0.8333,4.5)(0,4.5)
\psbezier{-}(1.75,3.75)(1.75,4.5)(1.166,4.75)(0,4.75)
\psbezier{-}(3.25,3.75)(3.25,4.125)(3.5,4.25)(4,4.25)
\psbezier{-}(2.75,3.75)(2.75,4.3125)(3.1666,4.5)(4,4.5)
\psbezier{-}(2.25,3.75)(2.25,4.5)(2.8333,4.75)(4,4.75)
\psarc{-}(4,3.75){0.25}{90}{180}
\psarc{-}(0,-3.75){0.25}{-90}{0}
\psbezier{-}(0.75,-3.75)(0.75,-4.125)(0.5,-4.25)(0,-4.25)
\psbezier{-}(1.25,-3.75)(1.25,-4.3125)(0.8333,-4.5)(0,-4.5)
\psbezier{-}(1.75,-3.75)(1.75,-4.5)(1.166,-4.75)(0,-4.75)
\psbezier{-}(3.25,-3.75)(3.25,-4.125)(3.5,-4.25)(4,-4.25)
\psbezier{-}(2.75,-3.75)(2.75,-4.3125)(3.1666,-4.5)(4,-4.5)
\psbezier{-}(2.25,-3.75)(2.25,-4.5)(2.8333,-4.75)(4,-4.75)
\psarc{-}(4,-3.75){0.25}{180}{-90}
%\psbezier{-}(0.25,3.75)()
\psset{linecolor=myc}
\psarc{-}(3.5,2.5){0.353553}{-45}{45}
\psarc{-}(3.5,1.5){0.353553}{-45}{45}
\psarc{-}(3.5,0.5){0.353553}{-45}{45}
\psarc{-}(3.5,-0.5){0.353553}{-45}{45}
\psarc{-}(3.5,-1.5){0.353553}{-45}{45}
\psarc{-}(3.5,-2.5){0.353553}{-45}{45}
\psarc{-}(0.5,0.5){0.353553}{-135}{-45}\psarc{-}(0.5,-0.5){0.353553}{45}{135}
\psarc{-}(1.0,1.0){0.353553}{-135}{-45}\psarc{-}(1.0,-0.0){0.353553}{45}{135}
\psarc{-}(1.5,1.5){0.353553}{-135}{-45}\psarc{-}(1.5,0.5){0.353553}{45}{135}
\psarc{-}(2.0,2.0){0.353553}{-135}{-45}\psarc{-}(2.0,1.0){0.353553}{45}{135}%
\psarc{-}(2.0,2.0){0.353553}{-45}{45}\psarc{-}(3.0,2.0){0.353553}{135}{-135}
\psarc{-}(2.5,2.5){0.353553}{-45}{45}\psarc{-}(3.5,2.5){0.353553}{135}{-135}
\psarc{-}(3.0,3.0){0.353553}{-45}{45}\psarc{-}(4.0,3.0){0.353553}{135}{-135}
\end{pspicture} 
\, +1 \, 
\begin{pspicture}(-0.2,-0.25)(4,4.5)
\psset{linewidth=1pt}
\psline{-}(0,0)(0.5,0.5)(1,0)(0.5,-0.5)(0,0)
\psline{-}(1,0)(1.5,0.5)(2,0)(1.5,-0.5)(1,0)
\psline{-}(1,1)(1.5,1.5)(2,1)(1.5,0.5)(1,1)
\psline{-}(1,-1)(1.5,-0.5)(2,-1)(1.5,-1.5)(1,-1)%
\psline{-}(2,0)(2.5,0.5)(3,0)(2.5,-0.5)(2,0)
\psline{-}(2,1)(2.5,1.5)(3,1)(2.5,0.5)(2,1)
\psline{-}(2,2)(2.5,2.5)(3,2)(2.5,1.5)(2,2)
\psline{-}(2,-1)(2.5,-0.5)(3,-1)(2.5,-1.5)(2,-1)
\psline{-}(2,-2)(2.5,-1.5)(3,-2)(2.5,-2.5)(2,-2)%
\psline{-}(3,0)(3.5,0.5)(4,0)(3.5,-0.5)(3,0)
\psline{-}(3,1)(3.5,1.5)(4,1)(3.5,0.5)(3,1)
\psline{-}(3,2)(3.5,2.5)(4,2)(3.5,1.5)(3,2)
\psline{-}(3,3)(3.5,2.5)(4,3)(3.5,3.5)(3,3)
\psline{-}(3,-1)(3.5,-0.5)(4,-1)(3.5,-1.5)(3,-1)
\psline{-}(3,-2)(3.5,-1.5)(4,-2)(3.5,-2.5)(3,-2)
\psline{-}(3,-3)(3.5,-2.5)(4,-3)(3.5,-3.5)(3,-3)%
\psline{-}(0.5,0.5)(1,1)(1.5,0.5)(1,0)(0.5,0.5)
\psline{-}(0.5,-0.5)(1,0)(1.5,-0.5)(1,-1)(0.5,-0.5)
\psline{-}(1.5,0.5)(2,1)(2.5,0.5)(2,0)(1.5,0.5)
\psline{-}(1.5,1.5)(2,2)(2.5,1.5)(2,1)(1.5,1.5)
\psline{-}(1.5,-0.5)(2,0)(2.5,-0.5)(2,-1)(1.5,-0.5)
\psline{-}(1.5,-1.5)(2,-1)(2.5,-1.5)(2,-2)(1.5,-1.5)
\psline{-}(2.5,2.5)(3,3)(3.5,2.5)(3,2)(2.5,2.5)
\psline{-}(2.5,1.5)(3,2)(3.5,1.5)(3,1)(2.5,1.5)
\psline{-}(2.5,0.5)(3,1)(3.5,0.5)(3,0)(2.5,0.5)
\psline{-}(2.5,-0.5)(3,0)(3.5,-0.5)(3,-1)(2.5,-0.5)
\psline{-}(2.5,-1.5)(3,-1)(3.5,-1.5)(3,-2)(2.5,-1.5)
\psline{-}(2.5,-2.5)(3,-2)(3.5,-2.5)(3,-3)(2.5,-2.5)
%\psbezier[linewidth=0.5pt](0.5,-0)(0,-0)(-0.25,-0.25)(-0.5,-1.)
%\rput(-0.75,-1.25){$_{2r-1}$}
%\rput(0.5,0){$_d$}
\psset{linecolor=myc2}
\psline{-}(3.75,3.25)(3.75,3.75)
\psline{-}(3.25,3.25)(3.25,3.75)
\psline{-}(2.75,2.75)(2.75,3.75)
\psline{-}(2.25,2.25)(2.25,3.75)
\psline{-}(1.75,1.75)(1.75,3.75)
\psline{-}(1.25,1.25)(1.25,3.75)
\psline{-}(0.75,0.75)(0.75,3.75)
\psline{-}(0.25,0.25)(0.25,3.75)%
\psline{-}(3.75,-3.25)(3.75,-3.75)
\psline{-}(3.25,-3.25)(3.25,-3.75)
\psline{-}(2.75,-2.75)(2.75,-3.75)
\psline{-}(2.25,-2.25)(2.25,-3.75)
\psline{-}(1.75,-1.75)(1.75,-3.75)
\psline{-}(1.25,-1.25)(1.25,-3.75)
\psline{-}(0.75,-0.75)(0.75,-3.75)
\psline{-}(0.25,-0.25)(0.25,-3.75)
\psarc{-}(0,3.75){0.25}{0}{90}
\psbezier{-}(0.75,3.75)(0.75,4.125)(0.5,4.25)(0,4.25)
\psbezier{-}(1.25,3.75)(1.25,4.3125)(0.8333,4.5)(0,4.5)
\psbezier{-}(1.75,3.75)(1.75,4.5)(1.166,4.75)(0,4.75)
\psbezier{-}(3.25,3.75)(3.25,4.125)(3.5,4.25)(4,4.25)
\psbezier{-}(2.75,3.75)(2.75,4.3125)(3.1666,4.5)(4,4.5)
\psbezier{-}(2.25,3.75)(2.25,4.5)(2.8333,4.75)(4,4.75)
\psarc{-}(4,3.75){0.25}{90}{180}
\psarc{-}(0,-3.75){0.25}{-90}{0}
\psbezier{-}(0.75,-3.75)(0.75,-4.125)(0.5,-4.25)(0,-4.25)
\psbezier{-}(1.25,-3.75)(1.25,-4.3125)(0.8333,-4.5)(0,-4.5)
\psbezier{-}(1.75,-3.75)(1.75,-4.5)(1.166,-4.75)(0,-4.75)
\psbezier{-}(3.25,-3.75)(3.25,-4.125)(3.5,-4.25)(4,-4.25)
\psbezier{-}(2.75,-3.75)(2.75,-4.3125)(3.1666,-4.5)(4,-4.5)
\psbezier{-}(2.25,-3.75)(2.25,-4.5)(2.8333,-4.75)(4,-4.75)
\psarc{-}(4,-3.75){0.25}{180}{-90}
%\psbezier{-}(0.25,3.75)()
\psset{linecolor=myc}
\psarc{-}(3.5,2.5){0.353553}{-45}{45}
\psarc{-}(3.5,1.5){0.353553}{-45}{45}
\psarc{-}(3.5,0.5){0.353553}{-45}{45}
\psarc{-}(3.5,-0.5){0.353553}{-45}{45}
\psarc{-}(3.5,-1.5){0.353553}{-45}{45}
\psarc{-}(3.5,-2.5){0.353553}{-45}{45}
\psarc{-}(0.0,0.0){0.353553}{-45}{45}\psarc{-}(1.0,0.0){0.353553}{135}{-135}
\psarc{-}(0.5,0.5){0.353553}{-45}{45}\psarc{-}(1.5,0.5){0.353553}{135}{-135}
\psarc{-}(1.0,1.0){0.353553}{-45}{45}\psarc{-}(2.0,1.0){0.353553}{135}{-135}
\psarc{-}(1.5,1.5){0.353553}{-45}{45}\psarc{-}(2.5,1.5){0.353553}{135}{-135}
\psarc{-}(2.0,2.0){0.353553}{-45}{45}\psarc{-}(3.0,2.0){0.353553}{135}{-135}
\psarc{-}(2.5,2.5){0.353553}{-45}{45}\psarc{-}(3.5,2.5){0.353553}{135}{-135}
\psarc{-}(3.0,3.0){0.353553}{-45}{45}\psarc{-}(4.0,3.0){0.353553}{135}{-135}
\end{pspicture}
\begin{pspicture}(-0.7,-0.25)(4,4.5)
\psset{linewidth=1pt}
\psline{-}(0,0)(0.5,0.5)(1,0)(0.5,-0.5)(0,0)
\psline{-}(1,0)(1.5,0.5)(2,0)(1.5,-0.5)(1,0)
\psline{-}(1,1)(1.5,1.5)(2,1)(1.5,0.5)(1,1)
\psline{-}(1,-1)(1.5,-0.5)(2,-1)(1.5,-1.5)(1,-1)%
\psline{-}(2,0)(2.5,0.5)(3,0)(2.5,-0.5)(2,0)
\psline{-}(2,1)(2.5,1.5)(3,1)(2.5,0.5)(2,1)
\psline{-}(2,2)(2.5,2.5)(3,2)(2.5,1.5)(2,2)
\psline{-}(2,-1)(2.5,-0.5)(3,-1)(2.5,-1.5)(2,-1)
\psline{-}(2,-2)(2.5,-1.5)(3,-2)(2.5,-2.5)(2,-2)%
%\psline{-}(3,0)(3.5,0.5)(4,0)(3.5,-0.5)(3,0)
%\psline{-}(3,1)(3.5,1.5)(4,1)(3.5,0.5)(3,1)
%\psline{-}(3,2)(3.5,2.5)(4,2)(3.5,1.5)(3,2)
%\psline{-}(3,3)(3.5,2.5)(4,3)(3.5,3.5)(3,3)
%\psline{-}(3,-1)(3.5,-0.5)(4,-1)(3.5,-1.5)(3,-1)
%\psline{-}(3,-2)(3.5,-1.5)(4,-2)(3.5,-2.5)(3,-2)
%\psline{-}(3,-3)(3.5,-2.5)(4,-3)(3.5,-3.5)(3,-3)%
\psline{-}(0.5,0.5)(1,1)(1.5,0.5)(1,0)(0.5,0.5)
\psline{-}(0.5,-0.5)(1,0)(1.5,-0.5)(1,-1)(0.5,-0.5)
\psline{-}(1.5,0.5)(2,1)(2.5,0.5)(2,0)(1.5,0.5)
\psline{-}(1.5,1.5)(2,2)(2.5,1.5)(2,1)(1.5,1.5)
\psline{-}(1.5,-0.5)(2,0)(2.5,-0.5)(2,-1)(1.5,-0.5)
\psline{-}(1.5,-1.5)(2,-1)(2.5,-1.5)(2,-2)(1.5,-1.5)
\psline{-}(2.5,2.5)(3,3)(3.5,2.5)(3,2)(2.5,2.5)
\psline{-}(2.5,1.5)(3,2)(3.5,1.5)(3,1)(2.5,1.5)
\psline{-}(2.5,0.5)(3,1)(3.5,0.5)(3,0)(2.5,0.5)
\psline{-}(2.5,-0.5)(3,0)(3.5,-0.5)(3,-1)(2.5,-0.5)
\psline{-}(2.5,-1.5)(3,-1)(3.5,-1.5)(3,-2)(2.5,-1.5)
\psline{-}(2.5,-2.5)(3,-2)(3.5,-2.5)(3,-3)(2.5,-2.5)
\psbezier[linewidth=0.5pt](1,0.5)(0.5,0.5)(0.25,0.75)(0.,1.5)
\rput(-0.25,1.75){$_{2r-3}$}
\psset{linecolor=myc2}
%\psline{-}(3.75,3.25)(3.75,3.75)
\psline{-}(3.25,2.75)(3.25,3.25)
\psline{-}(2.75,2.75)(2.75,3.25)
\psline{-}(2.25,2.25)(2.25,3.25)
\psline{-}(1.75,1.75)(1.75,3.25)
\psline{-}(1.25,1.25)(1.25,3.25)
\psline{-}(0.75,0.75)(0.75,3.25)
\psline{-}(0.25,0.25)(0.25,0.75)%
\psarc{-}(0,0.75){0.25}{0}{180}
%\psline{-}(3.75,-3.25)(3.75,-3.75)
\psline{-}(3.25,-2.75)(3.25,-3.25)
\psline{-}(2.75,-2.75)(2.75,-3.25)
\psline{-}(2.25,-2.25)(2.25,-3.25)
\psline{-}(1.75,-1.75)(1.75,-3.25)
\psline{-}(1.25,-1.25)(1.25,-3.25)
\psline{-}(0.75,-0.75)(0.75,-3.25)
\psline{-}(0.25,-0.25)(0.25,-3.25)
\psline{-}(-0.25,0.75)(-0.25,-3.25)
%\psarc{-}(0,3.75){0.25}{0}{90}
\psbezier{-}(0.75,3.25)(0.75,3.625)(0.5,3.75)(0,3.75)
\psbezier{-}(1.25,3.25)(1.25,3.7125)(0.8333,4.0)(0,4.0)
\psbezier{-}(1.75,3.25)(1.75,4.0)(1.166,4.25)(0,4.25)
\psbezier{-}(3.25,3.25)(3.25,3.625)(3.5,3.75)(4,3.75)
\psbezier{-}(2.75,3.25)(2.75,3.8125)(3.1666,4.0)(4,4.0)
\psbezier{-}(2.25,3.25)(2.25,4.0)(2.8333,4.25)(4,4.25)
%\psarc{-}(4,3.75){0.25}{90}{180}
%
\psarc{-}(-0.5,-3.25){0.25}{-90}{0}
\psbezier{-}(0.25,-3.25)(0.25,-3.625)(0.0,-3.75)(-0.5,-3.75)
\psbezier{-}(0.75,-3.25)(0.75,-3.8125)(0.3333,-4.0)(-0.5,-4.0)
\psbezier{-}(1.25,-3.25)(1.25,-4.0)(0.666,-4.25)(-0.5,-4.25)
\psbezier{-}(2.75,-3.25)(2.75,-3.625)(3.0,-3.75)(3.5,-3.75)
\psbezier{-}(2.25,-3.25)(2.25,-3.8125)(2.6666,-4.0)(3.5,-4.0)
\psbezier{-}(1.75,-3.25)(1.75,-4.0)(2.3333,-4.25)(3.5,-4.25)
\psarc{-}(3.5,-3.25){0.25}{180}{-90}
%\psbezier{-}(0.25,3.75)()
\psset{linecolor=myc}
\psarc{-}(3.0,2.0){0.353553}{-45}{45}
\psarc{-}(3.0,1.0){0.353553}{-45}{45}
\psarc{-}(3.0,0.0){0.353553}{-45}{45}
\psarc{-}(3.0,-1.0){0.353553}{-45}{45}
\psarc{-}(3.0,-2.0){0.353553}{-45}{45}
\psarc{-}(0.5,0.5){0.353553}{-135}{-45}\psarc{-}(0.5,-0.5){0.353553}{45}{135}
\psarc{-}(1.0,0.0){0.353553}{-135}{-45}\psarc{-}(1.0,-1.0){0.353553}{45}{135}
\psarc{-}(1.5,-0.5){0.353553}{-135}{-45}\psarc{-}(1.5,-1.5){0.353553}{45}{135}%
\psarc{-}(1.5,-1.5){0.353553}{-45}{45}\psarc{-}(2.5,-1.5){0.353553}{135}{-135}
\psarc{-}(2.0,-2.0){0.353553}{-45}{45}\psarc{-}(3.0,-2.0){0.353553}{135}{-135}
\psarc{-}(2.5,-2.5){0.353553}{-45}{45}\psarc{-}(3.5,-2.5){0.353553}{135}{-135}
\end{pspicture}
\begin{pspicture}(-0.7,-0.25)(4,4.5)
\psset{linewidth=1pt}
\psline{-}(0,0)(0.5,0.5)(1,0)(0.5,-0.5)(0,0)
\psline{-}(1,0)(1.5,0.5)(2,0)(1.5,-0.5)(1,0)
\psline{-}(1,1)(1.5,1.5)(2,1)(1.5,0.5)(1,1)
\psline{-}(1,-1)(1.5,-0.5)(2,-1)(1.5,-1.5)(1,-1)%
\psline{-}(2,0)(2.5,0.5)(3,0)(2.5,-0.5)(2,0)
\psline{-}(2,1)(2.5,1.5)(3,1)(2.5,0.5)(2,1)
\psline{-}(2,2)(2.5,2.5)(3,2)(2.5,1.5)(2,2)
\psline{-}(2,-1)(2.5,-0.5)(3,-1)(2.5,-1.5)(2,-1)
\psline{-}(2,-2)(2.5,-1.5)(3,-2)(2.5,-2.5)(2,-2)%
\psline{-}(0.5,0.5)(1,1)(1.5,0.5)(1,0)(0.5,0.5)
\psline{-}(0.5,-0.5)(1,0)(1.5,-0.5)(1,-1)(0.5,-0.5)
\psline{-}(1.5,0.5)(2,1)(2.5,0.5)(2,0)(1.5,0.5)
\psline{-}(1.5,1.5)(2,2)(2.5,1.5)(2,1)(1.5,1.5)
\psline{-}(1.5,-0.5)(2,0)(2.5,-0.5)(2,-1)(1.5,-0.5)
\psline{-}(1.5,-1.5)(2,-1)(2.5,-1.5)(2,-2)(1.5,-1.5)
\psline{-}(2.5,2.5)(3,3)(3.5,2.5)(3,2)(2.5,2.5)
\psline{-}(2.5,1.5)(3,2)(3.5,1.5)(3,1)(2.5,1.5)
\psline{-}(2.5,0.5)(3,1)(3.5,0.5)(3,0)(2.5,0.5)
\psline{-}(2.5,-0.5)(3,0)(3.5,-0.5)(3,-1)(2.5,-0.5)
\psline{-}(2.5,-1.5)(3,-1)(3.5,-1.5)(3,-2)(2.5,-1.5)
\psline{-}(2.5,-2.5)(3,-2)(3.5,-2.5)(3,-3)(2.5,-2.5)
\psbezier[linewidth=0.5pt](0.5,-0)(0,-0)(-0.25,-0.25)(-0.5,-1.)
\rput(-0.75,-1.25){$_{2r-2}$}
\psset{linecolor=myc2}
\psline{-}(3.75,3.25)(3.75,-3.25)
\psline{-}(3.25,2.75)(3.25,3.25)
\psline{-}(2.75,2.75)(2.75,3.25)
\psline{-}(2.25,2.25)(2.25,3.25)
\psline{-}(1.75,1.75)(1.75,3.25)
\psline{-}(1.25,1.25)(1.25,3.25)
\psline{-}(0.75,0.75)(0.75,3.25)
\psline{-}(0.25,0.25)(0.25,3.25)
%\psarc{-}(0,0.75){0.25}{0}{180}
%\psline{-}(3.75,-3.25)(3.75,-3.25)
\psline{-}(3.25,-2.75)(3.25,-3.25)
\psline{-}(2.75,-2.75)(2.75,-3.25)
\psline{-}(2.25,-2.25)(2.25,-3.25)
\psline{-}(1.75,-1.75)(1.75,-3.25)
\psline{-}(1.25,-1.25)(1.25,-3.25)
\psline{-}(0.75,-0.75)(0.75,-3.25)
\psline{-}(0.25,-0.25)(0.25,-3.25)
%\psline{-}(-0.25,0.75)(-0.25,-3.25)
%\psarc{-}(0,3.75){0.25}{0}{90}
\psbezier{-}(0.25,3.25)(0.25,3.625)(0.0,3.75)(-0.5,3.75)
\psbezier{-}(0.75,3.25)(0.75,3.7125)(0.3333,4.0)(-0.5,4.0)
\psbezier{-}(1.25,3.25)(1.25,4.0)(0.666,4.25)(-0.5,4.25)
\psbezier{-}(2.75,3.25)(2.75,3.625)(3.0,3.75)(4.0,3.75)
\psbezier{-}(2.25,3.25)(2.25,3.8125)(2.6666,4.0)(4.0,4.0)
\psbezier{-}(1.75,3.25)(1.75,4.0)(2.3333,4.25)(4.0,4.25)
\psarc{-}(3.5,3.25){0.25}{0}{180}
%\psarc{-}(4,3.75){0.25}{90}{180}
%
\psbezier{-}(0.25,-3.25)(0.25,-3.625)(0.0,-3.75)(-0.5,-3.75)
\psbezier{-}(0.75,-3.25)(0.75,-3.8125)(0.3333,-4.0)(-0.5,-4.0)
\psbezier{-}(1.25,-3.25)(1.25,-4.0)(0.666,-4.25)(-0.5,-4.25)
\psbezier{-}(2.75,-3.25)(2.75,-3.625)(3.0,-3.75)(4.0,-3.75)
\psbezier{-}(2.25,-3.25)(2.25,-3.8125)(2.6666,-4.0)(4.0,-4.0)
\psbezier{-}(1.75,-3.25)(1.75,-4.0)(2.3333,-4.25)(4.0,-4.25)
\psarc{-}(3.5,-3.25){0.25}{180}{0}
%\psbezier{-}(0.25,3.75)()
\psset{linecolor=myc}
\psarc{-}(3.0,2.0){0.353553}{-45}{45}
\psarc{-}(3.0,1.0){0.353553}{-45}{45}
\psarc{-}(3.0,0.0){0.353553}{-45}{45}
\psarc{-}(3.0,-1.0){0.353553}{-45}{45}
\psarc{-}(3.0,-2.0){0.353553}{-45}{45}
\end{pspicture}
\,\, = \,\,
\begin{pspicture}(-0.7,-0.25)(4,4.5)
\psset{linewidth=1pt}
\psline{-}(2.5,0)(3,0.5)(3.5,0)(3,-0.5)(2.5,0)
\psline{-}(1.5,0)(2,0.5)(2.5,0)(2,-0.5)(1.5,0)
\psline{-}(1.5,1)(2,1.5)(2.5,1)(2,0.5)(1.5,1)
\psline{-}(1.5,-1)(2,-0.5)(2.5,-1)(2,-1.5)(1.5,-1)%
\psline{-}(0.5,0)(1,0.5)(1.5,0)(1,-0.5)(0.5,0)
\psline{-}(0.5,1)(1,1.5)(1.5,1)(1,0.5)(0.5,1)
\psline{-}(0.5,2)(1,2.5)(1.5,2)(1,1.5)(0.5,2)
\psline{-}(0.5,-1)(1,-0.5)(1.5,-1)(1,-1.5)(0.5,-1)
\psline{-}(0.5,-2)(1,-1.5)(1.5,-2)(1,-2.5)(0.5,-2)%
\psline{-}(2,0.5)(2.5,1)(3,0.5)(2.5,0)(2,0.5)
\psline{-}(2,-0.5)(2.5,0)(3,-0.5)(2.5,-1)(2,-0.5)
\psline{-}(1,0.5)(1.5,1)(2,0.5)(1.5,0)(1.,0.5)
\psline{-}(1,1.5)(1.5,2)(2,1.5)(1.5,1)(1.,1.5)
\psline{-}(1,-0.5)(1.5,0)(2,-0.5)(1.5,-1)(1.,-0.5)
\psline{-}(1,-1.5)(1.5,-1)(2,-1.5)(1.5,-2)(1.,-1.5)
\psline{-}(0,2.5)(0.5,3)(1,2.5)(0.5,2)(0,2.5)
\psline{-}(0,1.5)(0.5,2)(1,1.5)(0.5,1)(0,1.5)
\psline{-}(0,0.5)(0.5,1)(1,0.5)(0.5,0)(0,0.5)
\psline{-}(0,-0.5)(0.5,0)(1,-0.5)(0.5,-1)(0,-0.5)
\psline{-}(0,-1.5)(0.5,-1)(1,-1.5)(0.5,-2)(0,-1.5)
\psline{-}(0,-2.5)(0.5,-2)(1,-2.5)(0.5,-3)(0,-2.5)
\psbezier[linewidth=0.5pt](3,-0)(3.5,-0)(3.75,-0.25)(4,-1.)
\rput(4.25,-1.25){$_{2r-2}$}
\psset{linecolor=myc2}
\psline{-}(2.75,0.75)(2.75,3.25)
\psline{-}(2.25,1.25)(2.25,3.25)
\psline{-}(1.75,1.75)(1.75,3.25)
\psline{-}(1.25,2.25)(1.25,3.25)
\psline{-}(0.75,2.75)(0.75,3.25)
\psline{-}(0.25,2.75)(0.25,3.25)
\psline{-}(2.75,-0.75)(2.75,-3.25)
\psline{-}(2.25,-1.25)(2.25,-3.25)
\psline{-}(1.75,-1.75)(1.75,-3.25)
\psline{-}(1.25,-2.25)(1.25,-3.25)
\psline{-}(0.75,-2.75)(0.75,-3.25)
\psline{-}(0.25,-2.75)(0.25,-3.25)
%\psline{-}(-0.25,0.75)(-0.25,-3.25)
%\psarc{-}(0,3.75){0.25}{0}{90}
\psbezier{-}(0.25,3.25)(0.25,3.625)(0.0,3.75)(-0.5,3.75)
\psbezier{-}(0.75,3.25)(0.75,3.7125)(0.3333,4.0)(-0.5,4.0)
\psbezier{-}(1.25,3.25)(1.25,4.0)(0.666,4.25)(-0.5,4.25)
\psbezier{-}(2.75,3.25)(2.75,3.625)(3.0,3.75)(4.0,3.75)
\psbezier{-}(2.25,3.25)(2.25,3.8125)(2.6666,4.0)(4.0,4.0)
\psbezier{-}(1.75,3.25)(1.75,4.0)(2.3333,4.25)(4.0,4.25)
%\psarc{-}(3.5,3.25){0.25}{0}{180}
%\psarc{-}(4,3.75){0.25}{90}{180}
%
\psbezier{-}(0.25,-3.25)(0.25,-3.625)(0.0,-3.75)(-0.5,-3.75)
\psbezier{-}(0.75,-3.25)(0.75,-3.8125)(0.3333,-4.0)(-0.5,-4.0)
\psbezier{-}(1.25,-3.25)(1.25,-4.0)(0.666,-4.25)(-0.5,-4.25)
\psbezier{-}(2.75,-3.25)(2.75,-3.625)(3.0,-3.75)(4.0,-3.75)
\psbezier{-}(2.25,-3.25)(2.25,-3.8125)(2.6666,-4.0)(4.0,-4.0)
\psbezier{-}(1.75,-3.25)(1.75,-4.0)(2.3333,-4.25)(4.0,-4.25)
\psarc{-}(3.5,0){0.353553}{-135}{135}
%\psbezier{-}(0.25,3.75)()
\psset{linecolor=myc}
\psarc{-}(0.5,2.0){0.353553}{135}{-135}
\psarc{-}(0.5,1.0){0.353553}{135}{-135}
\psarc{-}(0.5,0.0){0.353553}{135}{-135}
\psarc{-}(0.5,-1.0){0.353553}{135}{-135}
\psarc{-}(0.5,-2.0){0.353553}{135}{-135}
\end{pspicture} \, = - \frac{S_{2r}}{S_{2r-1}}
\begin{pspicture}(-0.7,-0.25)(4,4.5)
\psset{linewidth=1pt}
%\psline{-}(2.5,0)(3,0.5)(3.5,0)(3,-0.5)(2.5,0)
\psline{-}(1.5,0)(2,0.5)(2.5,0)(2,-0.5)(1.5,0)
\psline{-}(1.5,1)(2,1.5)(2.5,1)(2,0.5)(1.5,1)
\psline{-}(1.5,-1)(2,-0.5)(2.5,-1)(2,-1.5)(1.5,-1)%
\psline{-}(0.5,0)(1,0.5)(1.5,0)(1,-0.5)(0.5,0)
\psline{-}(0.5,1)(1,1.5)(1.5,1)(1,0.5)(0.5,1)
\psline{-}(0.5,2)(1,2.5)(1.5,2)(1,1.5)(0.5,2)
\psline{-}(0.5,-1)(1,-0.5)(1.5,-1)(1,-1.5)(0.5,-1)
\psline{-}(0.5,-2)(1,-1.5)(1.5,-2)(1,-2.5)(0.5,-2)%
\psline{-}(2,0.5)(2.5,1)(3,0.5)(2.5,0)(2,0.5)
\psline{-}(2,-0.5)(2.5,0)(3,-0.5)(2.5,-1)(2,-0.5)
\psline{-}(1,0.5)(1.5,1)(2,0.5)(1.5,0)(1.,0.5)
\psline{-}(1,1.5)(1.5,2)(2,1.5)(1.5,1)(1.,1.5)
\psline{-}(1,-0.5)(1.5,0)(2,-0.5)(1.5,-1)(1.,-0.5)
\psline{-}(1,-1.5)(1.5,-1)(2,-1.5)(1.5,-2)(1.,-1.5)
\psline{-}(0,2.5)(0.5,3)(1,2.5)(0.5,2)(0,2.5)
\psline{-}(0,1.5)(0.5,2)(1,1.5)(0.5,1)(0,1.5)
\psline{-}(0,0.5)(0.5,1)(1,0.5)(0.5,0)(0,0.5)
\psline{-}(0,-0.5)(0.5,0)(1,-0.5)(0.5,-1)(0,-0.5)
\psline{-}(0,-1.5)(0.5,-1)(1,-1.5)(0.5,-2)(0,-1.5)
\psline{-}(0,-2.5)(0.5,-2)(1,-2.5)(0.5,-3)(0,-2.5)
\psbezier[linewidth=0.5pt](2.5,-0.5)(3.0,-0.5)(3.25,-0.75)(3.5,-1.5)
\rput(3.75,-1.75){$_{2r-3}$}
\psset{linecolor=myc2}
\psline{-}(2.75,0.75)(2.75,3.25)
\psline{-}(2.25,1.25)(2.25,3.25)
\psline{-}(1.75,1.75)(1.75,3.25)
\psline{-}(1.25,2.25)(1.25,3.25)
\psline{-}(0.75,2.75)(0.75,3.25)
\psline{-}(0.25,2.75)(0.25,3.25)
\psline{-}(2.75,-0.75)(2.75,-3.25)
\psline{-}(2.25,-1.25)(2.25,-3.25)
\psline{-}(1.75,-1.75)(1.75,-3.25)
\psline{-}(1.25,-2.25)(1.25,-3.25)
\psline{-}(0.75,-2.75)(0.75,-3.25)
\psline{-}(0.25,-2.75)(0.25,-3.25)
%\psline{-}(-0.25,0.75)(-0.25,-3.25)
%\psarc{-}(0,3.75){0.25}{0}{90}
\psbezier{-}(0.25,3.25)(0.25,3.625)(0.0,3.75)(-0.5,3.75)
\psbezier{-}(0.75,3.25)(0.75,3.7125)(0.3333,4.0)(-0.5,4.0)
\psbezier{-}(1.25,3.25)(1.25,4.0)(0.666,4.25)(-0.5,4.25)
\psbezier{-}(2.75,3.25)(2.75,3.625)(3.0,3.75)(4.0,3.75)
\psbezier{-}(2.25,3.25)(2.25,3.8125)(2.6666,4.0)(4.0,4.0)
\psbezier{-}(1.75,3.25)(1.75,4.0)(2.3333,4.25)(4.0,4.25)
%\psarc{-}(3.5,3.25){0.25}{0}{180}
%\psarc{-}(4,3.75){0.25}{90}{180}
%
\psbezier{-}(0.25,-3.25)(0.25,-3.625)(0.0,-3.75)(-0.5,-3.75)
\psbezier{-}(0.75,-3.25)(0.75,-3.8125)(0.3333,-4.0)(-0.5,-4.0)
\psbezier{-}(1.25,-3.25)(1.25,-4.0)(0.666,-4.25)(-0.5,-4.25)
\psbezier{-}(2.75,-3.25)(2.75,-3.625)(3.0,-3.75)(4.0,-3.75)
\psbezier{-}(2.25,-3.25)(2.25,-3.8125)(2.6666,-4.0)(4.0,-4.0)
\psbezier{-}(1.75,-3.25)(1.75,-4.0)(2.3333,-4.25)(4.0,-4.25)
\psarc{-}(2.5,0){0.353553}{-45}{45}
%\psbezier{-}(0.25,3.75)()
\psset{linecolor=myc}
\psarc{-}(0.5,2.0){0.353553}{135}{-135}
\psarc{-}(0.5,1.0){0.353553}{135}{-135}
\psarc{-}(0.5,0.0){0.353553}{135}{-135}
\psarc{-}(0.5,-1.0){0.353553}{135}{-135}
\psarc{-}(0.5,-2.0){0.353553}{135}{-135}
\end{pspicture} \, = - \frac{S_{2r}}{S_{2r-1}}
\begin{pspicture}(-0.7,-0.25)(4,4.5)
\psset{linewidth=1pt}
%\psline{-}(2.5,0)(3,0.5)(3.5,0)(3,-0.5)(2.5,0)
\psline{-}(1.5,0)(2,0.5)(2.5,0)(2,-0.5)(1.5,0)
\psline{-}(1.5,1)(2,1.5)(2.5,1)(2,0.5)(1.5,1)
\psline{-}(1.5,-1)(2,-0.5)(2.5,-1)(2,-1.5)(1.5,-1)%
\psline{-}(0.5,0)(1,0.5)(1.5,0)(1,-0.5)(0.5,0)
\psline{-}(0.5,1)(1,1.5)(1.5,1)(1,0.5)(0.5,1)
\psline{-}(0.5,2)(1,2.5)(1.5,2)(1,1.5)(0.5,2)
\psline{-}(0.5,-1)(1,-0.5)(1.5,-1)(1,-1.5)(0.5,-1)
\psline{-}(0.5,-2)(1,-1.5)(1.5,-2)(1,-2.5)(0.5,-2)%
\psline{-}(2,0.5)(2.5,1)(3,0.5)(2.5,0)(2,0.5)
\psline{-}(2,-0.5)(2.5,0)(3,-0.5)(2.5,-1)(2,-0.5)
\psline{-}(1,0.5)(1.5,1)(2,0.5)(1.5,0)(1.,0.5)
\psline{-}(1,1.5)(1.5,2)(2,1.5)(1.5,1)(1.,1.5)
\psline{-}(1,-0.5)(1.5,0)(2,-0.5)(1.5,-1)(1.,-0.5)
\psline{-}(1,-1.5)(1.5,-1)(2,-1.5)(1.5,-2)(1.,-1.5)
\psline{-}(0,2.5)(0.5,3)(1,2.5)(0.5,2)(0,2.5)
\psline{-}(0,1.5)(0.5,2)(1,1.5)(0.5,1)(0,1.5)
\psline{-}(0,0.5)(0.5,1)(1,0.5)(0.5,0)(0,0.5)
\psline{-}(0,-0.5)(0.5,0)(1,-0.5)(0.5,-1)(0,-0.5)
\psline{-}(0,-1.5)(0.5,-1)(1,-1.5)(0.5,-2)(0,-1.5)
\psline{-}(0,-2.5)(0.5,-2)(1,-2.5)(0.5,-3)(0,-2.5)
\psbezier[linewidth=0.5pt](2.5,-0.5)(3.0,-0.5)(3.25,-0.75)(3.5,-1.5)
\rput(3.75,-1.75){$_{2r-3}$}
\psset{linecolor=myc2}
\psline{-}(2.75,0.75)(2.75,3.25)
\psline{-}(2.25,1.25)(2.25,3.25)
\psline{-}(1.75,1.75)(1.75,3.25)
\psline{-}(1.25,2.25)(1.25,3.25)
\psline{-}(0.75,2.75)(0.75,3.25)
\psline{-}(0.25,2.75)(0.25,3.25)
\psline{-}(2.75,-0.75)(2.75,-3.25)
\psline{-}(2.25,-1.25)(2.25,-3.25)
\psline{-}(1.75,-1.75)(1.75,-3.25)
\psline{-}(1.25,-2.25)(1.25,-3.25)
\psline{-}(0.75,-2.75)(0.75,-3.25)
\psline{-}(0.25,-2.75)(0.25,-3.25)
%\psline{-}(-0.25,0.75)(-0.25,-3.25)
%\psarc{-}(0,3.75){0.25}{0}{90}
\psbezier{-}(0.25,3.25)(0.25,3.625)(0.0,3.75)(-0.5,3.75)
\psbezier{-}(0.75,3.25)(0.75,3.7125)(0.3333,4.0)(-0.5,4.0)
\psbezier{-}(1.25,3.25)(1.25,4.0)(0.666,4.25)(-0.5,4.25)
\psbezier{-}(2.75,3.25)(2.75,3.625)(3.0,3.75)(4.0,3.75)
\psbezier{-}(2.25,3.25)(2.25,3.8125)(2.6666,4.0)(4.0,4.0)
\psbezier{-}(1.75,3.25)(1.75,4.0)(2.3333,4.25)(4.0,4.25)
%\psarc{-}(3.5,3.25){0.25}{0}{180}
%\psarc{-}(4,3.75){0.25}{90}{180}
%
\psbezier{-}(0.25,-3.25)(0.25,-3.625)(0.0,-3.75)(-0.5,-3.75)
\psbezier{-}(0.75,-3.25)(0.75,-3.8125)(0.3333,-4.0)(-0.5,-4.0)
\psbezier{-}(1.25,-3.25)(1.25,-4.0)(0.666,-4.25)(-0.5,-4.25)
\psbezier{-}(2.75,-3.25)(2.75,-3.625)(3.0,-3.75)(4.0,-3.75)
\psbezier{-}(2.25,-3.25)(2.25,-3.8125)(2.6666,-4.0)(4.0,-4.0)
\psbezier{-}(1.75,-3.25)(1.75,-4.0)(2.3333,-4.25)(4.0,-4.25)
\psarc{-}(2.5,0){0.353553}{-45}{45}
%\psbezier{-}(0.25,3.75)()
\psset{linecolor=myc}
\psarc{-}(0.5,2.0){0.353553}{135}{-135}
\psarc{-}(0.5,1.0){0.353553}{135}{-135}
\psarc{-}(0.5,0.0){0.353553}{135}{-135}
\psarc{-}(0.5,-1.0){0.353553}{135}{-135}
\psarc{-}(0.5,-2.0){0.353553}{135}{-135}
\psarc{-}(3.0,0.5){0.353553}{135}{-135}\psarc{-}(2.0,0.5){0.353553}{-45}{45}
\psarc{-}(2.5,1.0){0.353553}{135}{-135}\psarc{-}(1.5,1.0){0.353553}{-45}{45}
\psarc{-}(2.0,1.5){0.353553}{135}{-135}\psarc{-}(1.0,1.5){0.353553}{-45}{45}
\psarc{-}(1.5,2.0){0.353553}{135}{-135}\psarc{-}(0.5,2.0){0.353553}{-45}{45}
\psarc{-}(1.0,2.5){0.353553}{135}{-135}\psarc{-}(0.0,2.5){0.353553}{-45}{45}
\end{pspicture}
\begin{pspicture}(-0.5,-0.125)(1,0.5)
\psdots[linewidth=0.25pt](-0.25,0.25)(-0.25,-0.25)
\psset{linewidth=1pt}
\psline{-}(-0.5,0)(0,0.5)(0.5,0)(0,-0.5)(-0.5,0)
\rput(0,0){$_k$}
\psset{linecolor=myc2}
\psarc{-}(0.5,0){0.355}{-135}{135}
\end{pspicture} = -\frac{S_{k+2}}{S_{k+1}}
\begin{pspicture}(-0.5,-0.125)(0.5,0.5)
\psdots[linewidth=0.25pt](0.25,0.25)(0.25,-0.25)
\psset{linewidth=1pt}
\psline{-}(0.5,0.5)(0,0)(0.5,-0.5)
\psset{linecolor=myc2}
\psarc{-}(0,0){0.355}{-45}{45}
\end{pspicture}
